D-brane effective action and tachyon condensation in topological minimal models

We study D-brane moduli spaces and tachyon condensation in B-type topological minimal models and their massive deformations. We show that any B-type brane is isomorphic with a direct sum of `minimal' branes, and that its moduli space is stratified according to the type of such decompositions. Using the Landau-Ginzburg formulation, we propose a closed formula for the effective deformation potential, defined as the generating function of tree-level open string amplitudes in the presence of D-branes. This provides a direct link to the categorical description, and can be formulated in terms of holomorphic matrix models. We also check that the critical locus of this potential reproduces the D-branes' moduli space as expected from general considerations. Using these tools, we perform a detailed analysis of a few examples, for which we obtain a complete algebro-geometric description of moduli spaces and strata.

==> cardy_moduli.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cardy_moduli.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9990,6690)(496,-6946)
\put(10486,-6946){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\rmdefault}{\bfdefault}{\updefault}{t}%
}}}
\put(496,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\rmdefault}{\bfdefault}{\updefault}{ u}%
}}}
\put(8371,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{C}%
}}}
\end{picture}


==> moduli1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{moduli1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6672,2248)(1294,-4817)
\put(7966,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{${\cal Z}$}%
}}}
\put(5671,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{$N_{\cal Z}$}%
}}}
\end{picture}


==> moduli3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{moduli3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9069,2928)(-11,-5092)
\put(7606,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{${\cal C}_0$}%
}}}
\put(6031,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{${\cal Z}$}%
}}}
\put(5626,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$\cM_0\oplus \cM_2$}%
}}}
\put(4231,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$\cM_{-1}\oplus \cM_3$}%
}}}
\put(3736,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$\cM_1\oplus \cM_1$}%
}}}
\end{picture}

